Incentive Engineering for Concurrent Games

We consider the problem of incentivising desirable behaviours in multi-agent systems by way of taxation schemes. Our study employs the concurrent games model: in this model, each agent is primarily motivated to seek the satisfaction of a goal, expressed as a Linear Temporal Logic (LTL) formula; secondarily, agents seek to minimise costs, where costs are imposed based on the actions taken by agents in different states of the game. In this setting, we consider an external principal who can influence agents' preferences by imposing taxes (additional costs) on the actions chosen by agents in different states. The principal imposes taxation schemes to motivate agents to choose a course of action that will lead to the satisfaction of their goal, also expressed as an LTL formula. However, taxation schemes are limited in their ability to influence agents' preferences: an agent will always prefer to satisfy its goal rather than otherwise, no matter what the costs. The fundamental question that we study is whether the principal can impose a taxation scheme such that, in the resulting game, the principal's goal is satisfied in at least one or all runs of the game that could arise by agents choosing to follow game-theoretic equilibrium strategies. We consider two different types of taxation schemes: in a static scheme, the same tax is imposed on a state-action profile pair in all circumstances, while in a dynamic scheme, the principal can choose to vary taxes depending on the circumstances. We investigate the main game-theoretic properties of this model as well as the computational complexity of the relevant decision problems.

==> DFAs/dynamicincentive.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick, initial text = ] 

	\node[state, initial, initial where=above, label={below:$\vac:(0,0)$}] (q0)   {$q_T^0$}; 
	\node[state, label={below:$\vac:(0,0)$}] (q1) at (2.5,0) {$q_T^1$}; 
	\node[state, label={below:$\vac:(3,3)$}] (q2) at (-2.5,0) {$q_T^2$}; 
	
	\draw   (q0) edge [bend left] node [pos=0.5, above] {$\acp_2,\acp_3$} (q1)
	        (q0) edge node [pos=0.4, above] {$\acp_1,\acp_4$} (q2)
                (q1) edge [bend left] node [pos=0.5, above] {$\vac$} (q0)
	        (q2) edge [loop above] node [pos=0.5, left=1mm] {$\vac$} (q2);
\end{tikzpicture}

==> DFAs/dynamicvsstatic2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm, thick, initial text = ] 
	
 \node[state, initial, initial where=above] (s0) {$s_0$}; 
	\node[state, label={above:$\{p,q\}$}] (s1) at (-3.5,0){$s_1$}; 
	\node[state, label={above:$\{p\}$}] (s2) at (3.5,0) {$s_2$}; 
	\node[state, label={left:$\{q\}$}] (s3) at (0,-2) {$s_3$};
	
	\draw   (s0) edge [bend right, above, align=center] node {$\acp_{2}:(2,0)$\\$\acp_{3}:(0,2)$} (s1)   	
	        (s0) edge [bend left, above] node {$\acp_{1}:(0,0)$} (s2)
	        (s0) edge [bend left] node [pos=0.5] {$\acp_{4}:(2,2)$} (s3)
	        (s1) edge node [pos=0.5, below] {$\vac:(0,0)$} (s0)
	       % (s_1) edge [bend right, below] node [pos=0.15, below=8mm] {$\vac \setminus \acp_1:(0,0)$} (s_3)
	        (s2) edge node [pos=0.5, below] {$\vac:(0,0)$} (s0)
	       % (s_2) edge [bend left, below] node [pos=0.15, below=8mm] {$\vac \setminus \acp_4:(0,0)$} (s_3)
	        (s3) edge [bend left] node {$\vac : (0,0)$} (s0);
\end{tikzpicture}
